Scalable and Distributed Silhouette Approximation

The silhouette is one of the most widely used measures to assess the quality of a $k$-clustering of a dataset of $n$ elements. Its evaluation requires no information beyond the clustering assignment. In addition, the silhouette is extremely easy to interpret, providing a score to measure the quality of a clustering as a whole or for each element. The exact computation of the: (i) silhouette of each element of a dataset; and (ii) the global silhouette of the clustering; require $\Theta(n^2)$ distance calculations, under general metrics. The quadratic complexity $\Theta(n^2)$ is extremely prohibitive, especially on massive modern datasets. Surprisingly, existing approximate methods using $O(n^2)$ distance calculations are heuristics not offering provable and controllable guarantees on the quality of their results. We introduce the first rigorous and efficient algorithms to estimate: (i) the (local) silhouette of each element of a dataset; and (ii) the (global) silhouette; of any metric $k$-clustering. Our methods, based on sampling, perform $O(nk\varepsilon^{-2}\ln (nk/\delta))$ distance computations, and provide estimates with additive error $O(\varepsilon)$ with probability at least $1-\delta$. That is, parameters $\varepsilon$ and $\delta$ in $(0,1)$ control the trade-off between accuracy and efficiency. We also introduce a scalable and distributed design of our methods for the MapReduce and Massively Parallel Computing (MPC) frameworks. Our distributed algorithms use a constant number of rounds and sublinear local memory. Finally, we perform extensive experiments against state-of-the-art approaches. The results show that our new techniques yield the best trade-off between accuracy and efficiency for both local and global silhouette estimation. In addition, our methods scale efficiently to massive datasets for which an exact computation of the silhouette is not practical.

==> examples/tikz1.tex <==
\begin{tikzpicture}[scale=0.7, thick,
		green place/.style={circle,draw=mydarkred!80,fill=white!60,thick, inner sep=0pt,minimum size=6.5mm},
		square/.style={regular polygon,regular polygon sides=4}
		every node/.style={draw,circle},
		fsnode/.style={fill=mygrey},
		pre/.style={->,shorten <=0.pt,>=stealth',semithick},
		post/.style={<-,shorten >=0.pt,>=stealth',semithick},
		ssnode/.style={fill=mygreen},
		every fit/.style={ellipse,draw,inner sep=-2pt,text width=2cm},
		%->,shorten >= 0.5pt,shorten <= 0.5pt
		]
		\draw[help lines, color=gray!30, dashed] (-3.9,-3.9) grid (3.9,3.9);
		\draw[pre] (-4,0)--(4,0) node[right]{};
		\draw[pre] (0,-4)--(0,4) node[above]{};
		
		%\filldraw[fill=red!20] (0,0) cross (3,2);
		%\filldraw[draw=red, fill=blue, line width=0.2pt] (1,1) circle (3pt);
		%\node[draw, star, star points=3, fill=yellow, ,minimum size=1pt] at (1,1) {};
		%cluster 1
		\node[draw, cross out, color=vir1, minimum size=4pt, inner sep=4pt, thick, label={[xshift=-3.5mm, yshift=-3mm]right:{$e_1$}}] at (-2.5,1) {};
		\node[draw, cross out,color=vir1, minimum size=4pt, inner sep=4pt, thick, label={[xshift=-0.5mm, yshift=-0.5mm]right:{$e_2$}}] at (-2,1.5) {};
		\node[draw, cross out,color=vir1, minimum size=4pt, inner sep=4pt, thick,  label={[xshift=0.5mm, yshift=-0.5mm]above:{$e_3$}}] at (-3,2) {};
		\node[draw, cross out,color=vir1, minimum size=4pt, inner sep=4pt, thick, label={[xshift=-3.5mm, yshift=-3mm]right:{$e_{14}$}}] at (2.5,-3) {};
		
		%cluster 2
		\node[draw, rectangle, minimum size=3pt, inner sep=4pt, thick, fill=vir2,  label={[xshift=1.5mm, yshift=-0.5mm]above:{$e_{10}$}}] at (3,3) {};
		\node[draw, rectangle, minimum size=3pt, inner sep=4pt, thick, fill=vir2, label={[xshift=-1.5mm, yshift=0.2mm]below:{$e_{5}$}}] at (0,0) {};
		\node[draw, rectangle, minimum size=3pt, inner sep=4pt, thick, fill=vir2, label={[xshift=2mm, yshift=-0.5mm]above:{$e_9$}}] at (1,1) {};
		\node[draw, rectangle, minimum size=3pt, inner sep=4pt, thick, fill=vir2, label={[xshift=0mm, yshift=-0.5mm]above:{$e_8$}}] at (0.5,1.1) {};
		\node[draw, rectangle, minimum size=3pt, inner sep=4pt, thick, fill=vir2, label={[xshift=-0.mm, yshift=-0.5mm]above:{$e_7$}}] at (1.1,2) {};
		\node[draw, rectangle, minimum size=3pt, inner sep=4pt, thick, fill=vir2, label={[xshift=-1.5mm, yshift=-0.5mm]above:{$e_6$}}] at (0,1.1) {};
		\node[draw, rectangle, minimum size=3pt, inner sep=4pt, thick, fill=vir2, label={[xshift=0.5mm, yshift=0.2mm]below:{$e_4$}}] at (0.9,0) {};
		
		%cluster 3
		\node[draw, regular polygon, fill=vir3, regular polygon sides=3, minimum size=2pt, inner sep=2pt, thick, label={[xshift=0mm, yshift=-0.5mm]above:{$e_{11}$}}] at (2.5,-1) {};
		\node[draw, regular polygon, fill=vir3,regular polygon sides=3, minimum size=3pt, inner sep=2pt, thick, label={[xshift=0mm, yshift=-0.5mm]left:{$e_{12}$}}] at (2,-1.5) {};
		\node[draw, regular polygon, fill=vir3, regular polygon sides=3, minimum size=3pt, inner sep=2pt, thick,  label={[xshift=0.5mm, yshift=-0.5mm]right:{$e_{13}$}}] at (3,-2) {};
		
		%Single point
		\node[draw,  diamond, minimum size=2.8pt, fill=vir4, inner sep=2pt, thick,  label={[xshift=0.5mm, yshift=-0.5mm]above:{$e_{15}$}}] at (-3,-3) {};
		
	\end{tikzpicture}


==> examples/tikz2.tex <==
\begin{tikzpicture}[scale=2.3, thick,
		green place/.style={circle,draw=mydarkred!80,fill=white!60,thick, inner sep=0pt,minimum size=6.5mm},
		square/.style={regular polygon,regular polygon sides=4}
		every node/.style={draw,circle},
		fsnode/.style={fill=mygrey},
		pre/.style={->,shorten <=0.pt,>=stealth',semithick},
		post/.style={<-,shorten >=0.pt,>=stealth',semithick},
		ssnode/.style={fill=mygreen},
		every fit/.style={ellipse,draw,inner sep=-2pt,text width=2cm},
		%->,shorten >= 0.5pt,shorten <= 0.5pt
		]
  \draw[help lines, color=gray!30, dashed] (-1,-1) grid (1,1);

	  % X-axis at the bottom (y = -1)
	\draw[->, thick] (-1.1,-1) -- (1.1,-1) node[right] {};
	
	 % Ticks and labels at -1 and +1
	\draw (-1,-1.02) -- (-1,-0.98) node[below=1pt] {\small $-1$};
	\draw (0,-1.02) -- (0,-0.98) node[below=1pt] {\small $0$};
	\draw ( 1,-1.02) -- ( 1,-0.98) node[below=1pt] {\small $+1$};
	
  % Define array as a comma-separated list
	\pgfmathdeclarefunction{getxval}{1}{%
	\pgfmathparse{{-0.89, 0.32, 0.42, 0.45, 0.24, 0.28, 0.37, 0.52, 0.56, 0.56, 0.62, 0.69, 0.7, 0.72, 0.0}[#1]}%
	}
	
	\def\colors{{red, blue, green, orange, purple, cyan, magenta, brown, olive, teal, violet, lime, pink, gray, black}}
	%\pgfmathdeclarefunction{getcolor}{1}{%
	%	\pgfmathparse{{vir1, vir1, vir1, vir1, vir2, vir2, vir2, vir2, vir2, vir2, vir2, vir3, vir3, vir3, vir4}[#1]}%
	%	}
	% Define array of labels
	  % Define array as a comma-separated list
	\pgfmathdeclarefunction{getxlab}{1}{%
		\pgfmathparse{{"$e_{14}$","$e_2$","$e_3$","$e_1$","$e_4$","$e_{10}$",
				"$e_5$","$e_6$","$e_9$","$e_7$","$e_8$","$e_{11}$",
				"$e_{12}$","$e_{13}$","$e_{15}$"}[#1]}%
	}
	
  % Draw lines with diamonds at custom x coordinates
\foreach \i in {0,...,14} {
	\pgfmathsetmacro{\x}{getxval(\i)}
	\pgfmathsetmacro{\y}{-1 + 0.07 + 2*\i/15}
	\pgfmathsetmacro{\xlab}{getxlab(\i)}
	%\node[diamond, draw, fill=white, inner sep=2pt] at (\x, \y) {};
	% Determine marker shape based on index
	\ifnum\i<4
	\def\col{vir1};
	\else\ifnum\i<11
	\def\col{vir2};
	\else\ifnum\i<14
	\def\col{vir3}
	\else
	\def\col{vir4};
	\fi\fi\fi
	\draw[thick, color=\col] (0,\y) -- (\x,\y);
	
	
	\ifnum\i<1
	 \node[anchor=west] at (0, \y) {\xlab};
	 \else
	 \node[anchor=east] at (0, \y) {\xlab};
	 \fi
	 
	 % Determine marker shape based on index
	\ifnum\i<4
	\def\col{vir1};
	\node[draw, cross out, thick, inner sep=2.2pt, color=\col] at (\x, \y) {};
	\else\ifnum\i<11
	\def\col{vir2};
	\node[draw, rectangle, thick, fill=\col, inner sep=2.4pt] at (\x, \y) {};
	\else\ifnum\i<14
	\def\col{vir3}
	\node[draw, regular polygon, regular polygon sides=3, fill=\col, inner sep=1.5pt] at (\x, \y) {};
	\else
	\def\col{vir4};
	\node[diamond, draw, fill=\col, inner sep=1.7pt] at (\x, \y) {};
	\fi\fi\fi
	}
	\draw[dashed, gray!80] (0.36993,-1) -- (0.36993,1.02);
	
	\node[anchor=north] at (0.36993,-0.985) {$s(\mathcal{C})$};
	\node[anchor=north] at (0, -1.13) {$s(e)$};
	% Maintain square aspect ratio
	\useasboundingbox (-1.1,-1.1) rectangle (1.1,1.1);
		
	\end{tikzpicture}


==> examples/tikzinstance.tex <==
\begin{tikzpicture}[scale=1, thick,
		green place/.style={circle,draw=mydarkred!80,fill=white!60,thick, inner sep=0pt,minimum size=6.5mm},
		square/.style={regular polygon,regular polygon sides=4}
		every node/.style={draw,circle},
		fsnode/.style={fill=mygrey},
		pre/.style={->,shorten <=0.pt,>=stealth',semithick},
		post/.style={<-,shorten >=0.pt,>=stealth',semithick},
		ssnode/.style={fill=mygreen},
		every fit/.style={ellipse,draw,inner sep=-2pt,text width=2cm},
		%->,shorten >= 0.5pt,shorten <= 0.5pt
		]
  % Draw the real line
  \draw[->] (-6,0) -- (6,0) node[below,yshift=-2pt] {$\mathbb{R}$};

  \node[draw, cross out, thick, inner sep=2pt, color=vir1] (R1) at (5.5, 0) {} node[below=0.5pt of R1] {$R_1$} node[above=0.5pt of R1] {$e_{m+1}$};
  % Right side marks
  %\draw (4,0.1) -- (4,-0.1) node[below] {$R_1$};
  %\node[above] at (4,0.1) {$C_{m+1}$};
  
  %\draw (2.5,0.1) -- (2.5,-0.1) node[below] {$v$};
  %\node[above] at (2.5,0.1) {$C_m$};
  
  \draw (1,0.1) -- (1,-0.1) node[below] {$0$};
  \node[draw, cross out, thick, inner sep=2pt, color=vir1] (C1M) at (2, 0) {} node[below=0.5pt of C1M] {$r$} node[above=0.5pt of C1M] {$e_{m}$};

  \node[draw, cross out, thick, inner sep=2pt, color=vir1] (C11) at (0, 0) {} node[below=0.5pt of C11,xshift=-0.1cm] {$-r$} node[above=0.5pt of C11] {$e_{1}$};
  \node[draw, cross out, thick, inner sep=2.2pt, color=vir1] (C12) at (0.3, 0) {} node[below=0.5pt of C12] {} node[above=0.5pt of C12] {$e_{2}$};
  \node[right=0.35 of C12, yshift=0.3cm] {$\dots$};

 \node[draw, regular polygon, regular polygon sides=3, fill=vir3, inner sep=1.5pt] (R2) at (-5, 0) {} node[below=0.5pt of R2] {$-R_2$} node[above=0.5pt of R2] {$e'_{m+1}$};



  \draw (-2,0.1) -- (-2,-0.1) node[below] (C2) {$-\tfrac{1}{m}$};
  \node[draw, regular polygon, regular polygon sides=3, fill=vir3, inner sep=1.5pt] (P21) at (-1, 0) {} node[below=0.5pt of P21] {$-\tfrac{1}{m}+r$} node[above=0.5pt of P21] {$e_1'$};
  %\draw (-3,0.1) -- (-3,-0.1) node[below] {$-\tfrac{1}{m}$};
  
  \node[draw, regular polygon, regular polygon sides=3, fill=vir3, inner sep=1.5pt] (P22) at (-3, 0) {} node[below=0.5pt of P22,xshift=-0.1cm] {$-\tfrac{1}{m}-r$} node[above=0.5pt of P22] {$e_m'$};

  \node[above=0.2 of C2] {$\dots$};
  % Middle marks
  %\foreach \x/\lab in {-2/ -v, -1.5/, -1/, -0.5/}
  %  \draw (\x,0.1) -- (\x,-0.1) node[below] {$\lab$};
  %\node[above] at (-1,0.1) {$e_j$};
  
  % Left side marks
  %\draw (-2.5,0.1) -- (-2.5,-0.1) node[below] {$-\tfrac{1}%{m}$};
  %\node[above] at (-2.5,0.1) {$-\tfrac{1}{m}$};
  
  %\draw (-3,0.1) -- (-3,-0.1);
  %\node[above] at (-3,0.1) {$-\tfrac{1}{m}-r$};
  
  %\draw (-3.5,0.1) -- (-3.5,-0.1);
  %\node[above] at (-3.5,0.1) {$-\tfrac{1}{m}+r$};
  
  %\draw (-4,0.1) -- (-4,-0.1) node[below] {$R_2$};
  %\node[above] at (-4,0.1) {$C_{m+1}$};
  
\end{tikzpicture}
